Contour integral methods and model order reduction for parametric linear control systems

This paper introduces a contour integral method (CIM) for efficiently computing outputs of parametric linear systems in control form over specified time intervals and to a user-prescribed accuracy. The CIM approximates the inverse Laplace transform via a quadrature rule applied along a modified integration contour. For parametric systems, we show how CIM integrates effectively with projection-based model order reduction (MOR) where a greedy algorithm builds the projection spaces following an error estimate we derive for this setting. We additionally demonstrate that the developed projection framework naturally enforces Hermite interpolation conditions. This combination substantially lowers the cost of evaluating the input-output relations across the parameter domain, for a wide range of input functions, and for initial conditions well captured by a low-dimensional subspace.. We demonstrate the accuracy and efficiency of the approach on benchmark non-parametric and parametric control systems, comparing against state-of-the-art projection-based MOR methods.

==> img/BG/Example_BG_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
    scaled x ticks = true,        % enables scientific notation
xmin=1,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={N}, 
ymode=log,
ymin=1e-10,
ymax=1e6,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.0,1.0)},
		anchor=north east,},
]

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/BG/Input1/1.000000e-08.csv};

\addplot [color=mycolor1, dotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	 1e-8\\
2200 1e-8\\
};
\addlegendentry{$\tol=10^{-8}$}

%Second plot for tol=1e-6

\addplot [color=mycolor3, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/BG/Input1/1.000000e-06.csv};
 
\addplot [color=mycolor3, densely dotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	1e-06\\
2200	1e-06\\
};
\addlegendentry{$\tol=10^{-6}$}

%Third plot for tol=1e-4

\addplot [color=mycolor4, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/BG/Input1/1.000000e-04.csv};

 
\addplot [color=mycolor4, loosely dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	0.0001\\
2200	0.0001\\
};
\addlegendentry{$\tol=10^{-4}$}


%Fourth plot for tol=1e-1

\addplot [color=mycolor2, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/BG/Input1/1.000000e-02.csv};
 
\addplot [color=mycolor2, densely dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	0.01\\
2200	0.01\\
};
\addlegendentry{$\tol=10^{-2}$}

% Estimated Number of Points
\addplot [color=mycolor5, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor5}]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/BG/Input1/OptN.csv};
\addlegendentry{$\tilde N$ (see \eqref{eqn:opt:num:QP})}
\end{axis}
\end{tikzpicture}%

==> img/BG/Example_BG_2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
    scaled x ticks = true,        % enables scientific notation
xmin=1,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymode=log,
ymin=1e-10,
ymax=1e5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.0,1.0)},
		anchor=north east,},
]

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/BG/Input2/1.000000e-08.csv};

\addplot [color=mycolor1, dotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	 1e-8\\
2200 1e-8\\
};
%\addlegendentry{$\tol=10^{-8}$}

%Second plot for tol=1e-6

\addplot [color=mycolor3, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/BG/Input2/1.000000e-06.csv};
 
\addplot [color=mycolor3, densely dotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	1e-06\\
2200	1e-06\\
};
%\addlegendentry{$\tol=10^{-6}$}

%Third plot for tol=1e-4

\addplot [color=mycolor4, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/BG/Input2/1.000000e-04.csv};

 
\addplot [color=mycolor4, loosely dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	0.0001\\
2200	0.0001\\
};
%\addlegendentry{$\tol=10^{-4}$}


%Fourth plot for tol=1e-1

\addplot [color=mycolor2, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/BG/Input2/1.000000e-02.csv};
 
\addplot [color=mycolor2, densely dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	0.01\\
2200	0.01\\
};
%\addlegendentry{$\tol=10^{-2}$}

% Estimated Number of Points
\addplot [color=mycolor5, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor5}]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/BG/Input2/OptN.csv};
%\addlegendentry{$\tilde N$ (see \eqref{eqn:opt:num:QP})}
\end{axis}
\end{tikzpicture}%

==> img/BG/Example_BG_3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-3,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\real(\lapVar)$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$ \imagunit \imag(\lapVar)$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.00,1.00)},
		anchor=north east,},
]

\addplot  [color=mycolor5,line width=\lineWidth, only marks, mark=x, mark options={solid, mycolor5}]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/BG/SpectrumAE.csv};
\addlegendentry{$\Sigma(\fA)$}

\addplot [color=mycolor1,line width=\lineWidth]
  table [x index=0, y index=1, col sep=comma]{img/DataCSV/BG/Gamma.csv};

 \addlegendentry{$\Gamma$ }


\addplot [color=mycolor2,dash dot,line width=1.2*\lineWidth]
  table [x index=2, y index=3, col sep=comma]{img/DataCSV/BG/Gamma.csv};

\addlegendentry{$\Gamma_{left}$ }


\addplot [color=mycolor3,dashed,line width=1.2*\lineWidth]
  table [x index=4, y index=5, col sep=comma]{img/DataCSV/BG/Gamma.csv};

  \addlegendentry{$\Gamma_{right}$ }

\end{axis}
\end{tikzpicture}%

==> img/Fig1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\imageWidth,
	height=\imageHeight,
	scale only axis,
    axis equal,
    axis lines=middle,
    xmin=-0.9, xmax=0.2,
    ymin=-1.5, ymax=1.5,
    xlabel={$\real(\lapVar)$}, ylabel={$\imagunit\imag(\lapVar)$},
    ticks=none
]

% Define ellipse parameters
\def\a{1}    % semi-major axis
\def\b{0.5}  % semi-minor axis

% Plot 90-degree arc of the top right half of the ellipse (0 to 90 degrees)
\addplot [color=mycolor1, line width=\lineWidth,
    domain=-90:90,
    samples=300,
] ({\a*cos(x)-0.7}, {\b*sin(x)});

% Compute the endpoint at theta = 0 (rightmost)
\def\xend{-0.7}
\def\yend{-0.5}

% Compute tangent direction at theta = 0:
% dx/dθ = -a*sin(θ), dy/dθ = b*cos(θ)
% At θ = 0: dx/dθ = 0, dy/dθ = b → tangent is vertical (0, b)

% Define line directions ±35° from tangent (vertical)
\def\L{1.5}  % length of the rays
\def\angle{-120}

% Line 1: +35° from vertical
\addplot[-, color=mycolor1, line width=\lineWidth] coordinates {
    (\xend,\yend)
    ({\xend + \L*sin(\angle)}, {\yend + \L*cos(\angle)})
};

\def\xend{-0.7}
\def\yend{0.5}

\def\L{1.5}  % length of the rays
\def\angle{-60}

\addplot[-, color=mycolor1, line width=\lineWidth] coordinates {
    (\xend,\yend)
    ({\xend + \L*sin(\angle)}, {\yend + \L*cos(\angle)})
};


\end{axis}
\end{tikzpicture}

==> img/Fig2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-4,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$\real(\lapVar)$},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$ \imagunit \imag(\lapVar)$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.00,1.00)},
		anchor=north east,},
]
\addplot [color=mycolor1,line width=\lineWidth]
  table [x index=0, y index=1, col sep=comma]{img/DataCSV/BG/Map.csv};

\addlegendentry{$\Gamma$ }

\addplot [color=mycolor3,dash dot,line width=1.2*\lineWidth]
  table [x index=2, y index=3, col sep=comma]{img/DataCSV/BG/Map.csv};

\addlegendentry{$\Gamma_{right}$ }

\addplot [color=mycolor2,dashed,line width=1.2*\lineWidth]
  table [x index=4, y index=5, col sep=comma]{img/DataCSV/BG/Map.csv};

\addlegendentry{$\Gamma_{left}$ }


\end{axis}
\end{tikzpicture}%

==> img/ISS/Example_ISS_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
    scaled x ticks = true,        % enables scientific notation
xmin=1,
xmax=1.5e3,
xlabel style={font=\color{white!15!black}},
xlabel={N},
 xticklabel style={
    /pgf/number format/sci,
    /pgf/number format/precision=2
  },
xtick={5e2,1e3},  
ymode=log,
ymin=5e-9,
ymax=1e5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.0,1.0)},
		anchor=north east,},
]

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ISS/Input1/1.000000e-04.csv};

\addplot [color=mycolor1, dotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	 1e-4\\
3.8e3 1e-4\\
};
\addlegendentry{$\tol=10^{-4}$}

%Second plot for tol=1e-6

\addplot [color=mycolor3, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ISS/Input1/1.000000e-03.csv};
 
\addplot [color=mycolor3, densely dotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	1e-03\\
3.8e3	1e-03\\
};
\addlegendentry{$\tol=10^{-3}$}

%Third plot for tol=1e-4

\addplot [color=mycolor4, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ISS/Input1/1.000000e-02.csv};

 
\addplot [color=mycolor4, loosely dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	1e-02\\
3.8e3	1e-02\\
};
\addlegendentry{$\tol=10^{-2}$}


%Fourth plot for tol=1e-1

\addplot [color=mycolor2, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ISS/Input1/1.000000e-01.csv};
 
\addplot [color=mycolor2, densely dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	1e-1\\
3.8e3	1e-1\\
};
\addlegendentry{$\tol=10^{-1}$}

% Estimated Number of Points
\addplot [color=mycolor5, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor5}]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/ISS/Input1/OptN.csv};
\addlegendentry{$\tilde N$ (see \eqref{eqn:opt:num:QP})}
\end{axis}
\end{tikzpicture}%

==> img/ISS/Example_ISS_2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
    scaled x ticks = true,        % enables scientific notation
xmin=1,
xmax=1.5e3,
xlabel style={font=\color{white!15!black}},
xlabel={N},
 xticklabel style={
    /pgf/number format/sci,
    /pgf/number format/precision=2
  },
xtick={5e2,1e3},  
ymode=log,
ymin=5e-9,
ymax=1e5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.0,1.0)},
		anchor=north east,},
]

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ISS/Input2/1.000000e-04.csv};

\addplot [color=mycolor1, dotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	 1e-4\\
3.8e3 1e-4\\
};
%\addlegendentry{$\tol=10^{-4}$}

%Second plot for tol=1e-6

\addplot [color=mycolor3, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ISS/Input2/1.000000e-03.csv};
 
\addplot [color=mycolor3, densely dotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	1e-03\\
3.8e3	1e-03\\
};
%\addlegendentry{$\tol=10^{-3}$}

%Third plot for tol=1e-4

\addplot [color=mycolor4, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ISS/Input2/1.000000e-02.csv};

 
\addplot [color=mycolor4, loosely dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	1e-2\\
3.8e3	1e-2\\
};
%\addlegendentry{$\tol=10^{-2}$}


%Fourth plot for tol=1e-1

\addplot [color=mycolor2, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ISS/Input2/1.000000e-01.csv};
 
\addplot [color=mycolor2, densely dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	1e-1\\
3.8e3	1e-1\\
};
%\addlegendentry{$\tol=10^{-1}$}

% Estimated Number of Points
\addplot [color=mycolor5, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor5}]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/ISS/Input2/OptN.csv};
%\addlegendentry{$\tilde N$ (see \eqref{eqn:opt:num:QP})}
\end{axis}
\end{tikzpicture}%

==> img/ISS/Example_ISS_3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-1,
xmax=0.35,
xlabel style={font=\color{white!15!black}},
xlabel={$\real(\lapVar)$},
ymin=-60,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$ \imagunit \imag(\lapVar)$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.60,0.65)},
		anchor=north east,},
]

\addplot  [color=mycolor5,line width=\lineWidth, only marks, mark=x, mark options={solid, mycolor5}]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ISS/SpectrumAE.csv};
\addlegendentry{$\Sigma(\fA)$}

\addplot [color=mycolor1,line width=\lineWidth]
  table [x index=0, y index=1, col sep=comma]{img/DataCSV/ISS/Gamma.csv};

\addlegendentry{$\Gamma$}

\addplot [color=mycolor2,dash dot,line width=1.2*\lineWidth]
  table [x index=2, y index=3, col sep=comma]{img/DataCSV/ISS/Gamma.csv};

\addlegendentry{$\Gamma_{left}$ }

\addplot [color=mycolor3,dashed,line width=1.2*\lineWidth]
  table [x index=4, y index=5, col sep=comma]{img/DataCSV/ISS/Gamma.csv};

\addlegendentry{$\Gamma_{right}$ }




\end{axis}
\end{tikzpicture}%

==> img/ParTB/Example_ParTB_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
    scaled x ticks = true,        % enables scientific notation
xmode=log,
xmin=1e-06,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$}, 
ymode=log,
ymin=1e-15,
ymax=1e-11,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.02,1.0)},
		anchor=north west,},
]
\addplot [color=mycolor1, line width=\lineWidth]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ParTB/Input1/Input1.csv};
 \addlegendentry{$ \calE_{\rr}(\prmtr,\inp,\fn)$ for \eqref{eqn:ParTB:inp1}}
 \addplot [color=mycolor2, dashed, line width=\lineWidth]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ParTB/Input2/Input2.csv};
 \addlegendentry{$ \calE_{\rr}(\prmtr,\inp,\fn)$ for \eqref{eqn:ParTB:inp2}}
\addplot [color=mycolor3, dash dot, line width=\lineWidth]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ParTB/Input3/Input3.csv};
 \addlegendentry{$ \calE_{\rr}(\prmtr,\inp,\fn)$ for \eqref{eqn:ParTB:inp3}}
\end{axis}

\end{tikzpicture}%

==> img/ParTB/Example_ParTB_2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
    scaled x ticks = true,        % enables scientific notation
xmin=3,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$J$}, 
ymode=log,
ymin=1e-13,
ymax=1e11,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.0,1.0)},
		anchor=north east,},
]

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ParTB/Delta5.csv};

 \addplot [color=mycolor1, line width=\lineWidth]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ParTB/TildeEpsilon.csv};
\addlegendentry{$\tilde \Delta_{56}(\mu_J)$ and $ \tilde \varepsilon_{56}$}



%Second plot for tol=1e-6

\addplot [color=mycolor2, line width=\lineWidth, dashed, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ParTB/Delta4.csv};
 

\addplot [color=mycolor2, dashed, line width=\lineWidth]
 table [x index=0, y index=2, col sep=comma]{img/DataCSV/ParTB/TildeEpsilon.csv};
\addlegendentry{$\tilde \Delta_{49}(\mu_J)$ and $ \tilde \varepsilon_{49}$}


%Third plot for tol=1e-4

\addplot [color=mycolor3, dashdotted, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ParTB/Delta3.csv};

 
\addplot [color=mycolor3, dashdotted, line width=\lineWidth]
 table [x index=0, y index=3, col sep=comma]{img/DataCSV/ParTB/TildeEpsilon.csv};
\addlegendentry{$\tilde \Delta_{42}(\mu_J)$ and $ \tilde \varepsilon_{42}$}


%Fourth plot for tol=1e-1

\addplot [color=mycolor4, dash dot dot, line width=1.1*\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ParTB/Delta2.csv};

\addplot [color=mycolor4, dash dot dot, line width=1.1*\lineWidth]
 table [x index=0, y index=4, col sep=comma]{img/DataCSV/ParTB/TildeEpsilon.csv};
\addlegendentry{$\tilde \Delta_{36}(\mu_J)$ and $ \tilde \varepsilon_{36}$}
 
\addplot [color=mycolor5, dotted, line width=1.2*\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ParTB/Delta1.csv};
 
\addplot [color=mycolor5, dotted, line width=1.2*\lineWidth]
 table [x index=0, y index=5, col sep=comma]{img/DataCSV/ParTB/TildeEpsilon.csv};
 
\addlegendentry{$\tilde \Delta_{29}(\mu_J)$ and $ \tilde \varepsilon_{29}$}
\end{axis}
\end{tikzpicture}%

==> img/SNM/Example_SNM_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
    scaled x ticks = true,        % enables scientific notation
xmin=1,
xmax=2401,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=3e-15,
ymax=7e-14,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.02,0.9)},
		anchor=north west,},
]
\addplot [color=mycolor1, dashed, line width=\lineWidth]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/SNM/Input.csv};
\end{axis}

\end{tikzpicture}%

==> img/SNM/Example_SNM_2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
    scaled x ticks = true,        % enables scientific notation
xmin=1,
xmax=38,
xlabel style={font=\color{white!15!black}},
xlabel={$J$}, 
ymode=log,
ymin=5e-11,
ymax=1e12,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.0,1.0)},
		anchor=north east,},
]

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/SNM/Delta5.csv};

 \addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
1	    34.7113\\
2200	34.7113\\
};
\addlegendentry{$\tilde \Delta_{58}(\mu_J)$ and $ \tilde \varepsilon_{58}$}



%Second plot for tol=1e-6

\addplot [color=mycolor2, line width=\lineWidth, dashed, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/ParTB/Delta4.csv};
 

\addplot [color=mycolor2, dashed, line width=\lineWidth]
  table[row sep=crcr]{%
1	    0.0020\\
2200	0.0020\\
};
\addlegendentry{$\tilde \Delta_{51}(\mu_J)$ and $ \tilde \varepsilon_{51}$}


%Third plot for tol=1e-4

\addplot [color=mycolor3, dashdotted, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/SNM/Delta3.csv};

 
\addplot [color=mycolor3, dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	9.9209e-07\\
2200	9.9209e-07\\
};
\addlegendentry{$\tilde \Delta_{44}(\mu_J)$ and $ \tilde \varepsilon_{44}$}


%Fourth plot for tol=1e-1

\addplot [color=mycolor4, dash dot dot, line width=1.1*\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/SNM/Delta2.csv};

\addplot [color=mycolor4, dash dot dot, line width=1.1*\lineWidth]
  table[row sep=crcr]{%
1	9.1946e-09\\
2200	9.1946e-09\\
};
\addlegendentry{$\tilde \Delta_{37}(\mu_J)$ and $ \tilde \varepsilon_{37}$}
 


\addplot [color=mycolor5, dotted, line width=1.2*\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/SNM/Delta1.csv};
 
\addplot [color=mycolor5, dotted, line width=1.2*\lineWidth]
  table[row sep=crcr]{%
1	 5.6141e-10\\
2200 5.6141e-10\\
};
\addlegendentry{$\tilde \Delta_{30}(\mu_J)$ and $ \tilde \varepsilon_{30}$}
\end{axis}
\end{tikzpicture}%

==> img/TB/Example_TB_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
    scaled x ticks = true,        % enables scientific notation
xmin=1,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={N},  
ymode=log,
ymin=1e-10,
ymax=1e6,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.0,1.0)},
		anchor=north east,},
]

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/TB/Input1/1.000000e-08.csv};
 
\addplot [color=mycolor1, dotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	1e-08\\
2200	1e-08\\
};
\addlegendentry{$\tol=10^{-8}$}

%Second plot for tol=1e-6

\addplot [color=mycolor3, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/TB/Input1/1.000000e-06.csv};
 
\addplot [color=mycolor3, densely dotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	1e-06\\
2200	1e-06\\
};
\addlegendentry{$\tol=10^{-6}$}

%Third plot for tol=1e-4

\addplot [color=mycolor4, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/TB/Input1/1.000000e-04.csv};

 
\addplot [color=mycolor4, loosely dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	0.0001\\
2200	0.0001\\
};
\addlegendentry{$\tol=10^{-4}$}


%Fourth plot for tol=1e-1

\addplot [color=mycolor2, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/TB/Input1/1.000000e-02.csv};
 
\addplot [color=mycolor2, densely dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	0.01\\
2200	0.01\\
};
\addlegendentry{$\tol=10^{-2}$}

% Estimated Number of Points
\addplot [color=mycolor5, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor5}]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/TB/Input1/OptN.csv};
\addlegendentry{$\tilde N$ (see \eqref{eqn:opt:num:QP})}

\end{axis}
\end{tikzpicture}%

==> img/TB/Example_TB_2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
    scaled x ticks = true,        % enables scientific notation
xmin=1,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymode=log,
ymin=1e-14,
ymax=1e6,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.0,1.0)},
		anchor=north east,},
]

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/TB/Input2/1.000000e-08.csv};

\addplot [color=mycolor1, dotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	1e-8\\
2200	1e-8\\
};
%\addlegendentry{$\tol=10^{-8}$}

%Second plot for tol=1e-6

\addplot [color=mycolor3, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/TB/Input2/1.000000e-06.csv};
 
\addplot [color=mycolor3, densely dotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	1e-06\\
2200	1e-06\\
};
%\addlegendentry{$\tol=10^{-6}$}

%Third plot for tol=1e-4

\addplot [color=mycolor4, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/TB/Input2/1.000000e-04.csv};

 
\addplot [color=mycolor4, loosely dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	0.0001\\
2200	0.0001\\
};
%\addlegendentry{$\tol=10^{-4}$}


%Fourth plot for tol=1e-1

\addplot [color=mycolor2, line width=\lineWidth, forget plot]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/TB/Input2/1.000000e-02.csv};
 
\addplot [color=mycolor2, densely dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
1	0.01\\
2200	0.01\\
};
%\addlegendentry{$\tol=10^{-2}$}

% Estimated Number of Points
\addplot [color=mycolor5, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor5}]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/TB/Input2/OptN.csv};
%\addlegendentry{$\tilde N$ (see \eqref{eqn:opt:num:QP})}
\end{axis}
\end{tikzpicture}%

==> img/TB/Example_TB_3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-1.5,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={$\real(\lapVar)$},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$ \imagunit \imag(\lapVar)$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.62,0.90)},
		anchor=north east,},
]

\addplot  [color=mycolor5,line width=\lineWidth, only marks, mark=x, mark options={solid, mycolor5}]
 table [x index=0, y index=1, col sep=comma]{img/DataCSV/TB/SpectrumAE.csv};
\addlegendentry{$\Sigma(\fA,\fE)$}


\addplot [color=mycolor1,line width=\lineWidth]
  table [x index=0, y index=1, col sep=comma]{img/DataCSV/TB/Gamma.csv};

\addlegendentry{$\Gamma$}

\addplot [color=mycolor2,dash dot,line width=1.2*\lineWidth]
  table [x index=2, y index=3, col sep=comma]{img/DataCSV/TB/Gamma.csv};

\addlegendentry{$\Gamma_{left}$ }


\addplot [color=mycolor3,dashed,line width=1.2*\lineWidth]
  table [x index=4, y index=5, col sep=comma]{img/DataCSV/TB/Gamma.csv};

  \addlegendentry{$\Gamma_{right}$ }




\end{axis}
\end{tikzpicture}%
